Current Sensing Noise Thermometry: A fast practical solution to low temperature measurement

We describe the design and performance of a series of fast, precise current sensing noise thermometers. The thermometers have been fabricated with a range of resistances from 1.290 $\Omega$ down to 0.2 m$\mathrm{\Omega}$. This results in either a thermometer that has been optimised for speed, taking advantage of the improvements in superconducting quantum interference device (SQUID) noise and bandwidth, or a thermometer optimised for ultra-low temperature measurement, minimising the system noise temperature. By using a single temperature calibration point, we show that noise thermometers can be used for accurate measurements over a wide range of temperatures below 4 K. Comparisons with a melting curve thermometer, a calibrated germanium thermometer and a pulsed platinum nuclear magnetic resonance thermometer are presented. For the 1.290 $\mathrm{\Omega}$ resistance we measure a 1 % precision in just 100 ms, and have shown this to be independent of temperature.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

